A Fast, Robust Elliptical Slice Sampling Implementation for Linearly Truncated Multivariate Normal Distributions

Elliptical slice sampling, when adapted to linearly truncated multivariate normal distributions, is a rejection-free Markov chain Monte Carlo method. At its core, it requires analytically constructing an ellipse-polytope intersection. The main novelty of this paper is an algorithm that computes this intersection in $\mathcal{O}(m \log m)$ time, where $m$ is the number of linear inequality constraints representing the polytope. We show that an implementation based on this algorithm enhances numerical stability, speeds up running time, and is easy to parallelize for launching multiple Markov chains.

==> figures/illustration/ellipse.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    x=1cm,y=1cm, grid=major,
    xmin=-3, xmax=3,
    ymin=-3, ymax=3,
]

\def\xtx{1}
\def\xty{0.5}
\def\nux{-2.3}
\def\nuy{2.1}

\def\ex#1{{\xtx * cos(deg(#1)) + \nux * sin(deg(#1)}}
\def\ey#1{{\xty * cos(deg(#1)) + \nuy * sin(deg(#1)}}

\def\point#1{\ex{#1}, \ey{#1}}

\coordinate[label=below right:$O$] (O) at (0, 0);
\coordinate[label=above right:$\theta{=}0$ (or $2\pi$)] (xt) at (\xtx, \xty);
\coordinate[label=above left:$\frac12\pi$] (nu) at (\nux, \nuy);

\draw[->,very thick, dashed] (O) -- node[below, pos=0.6] {$\xv_t$} (xt);
\draw[->,very thick, dashed] (O) -- node[below, pos=0.6] {$\nuv$} (nu);

\newcommand{\pointA}{\point{pi * 0.125}}
\newcommand{\pointB}{\point{pi * 0.875}}
\coordinate[label=above:$\frac18\pi$](A) at (\pointA);
\coordinate[label=below:$\frac78\pi$] (B) at (\pointB);

\newcommand{\pointC}{\point{pi * 1.125}}
\newcommand{\pointD}{\point{pi * 1.650}}
\coordinate[label=above:$\frac98\pi$] (C) at (\pointC);
\coordinate[label=above left:$\frac74\pi$] (D) at (\pointD);

\newcommand{\pointE}{\point{pi * 0.400}}
\newcommand{\pointF}{\point{pi * 0.800}}
\coordinate[label=above right:$\frac25\pi$] (E) at (\pointE);
\coordinate[label=left:$\frac45\pi$] (F) at (\pointF);

\draw [name path=L1,very thick, blue] ($(B)!6cm!(A)$) -- ($(A)!6cm!(B)$);
\draw [name path=L2,very thick, blue] ($(C)!6cm!(D)$) -- ($(D)!6cm!(C)$);
\draw [name path=L3,very thick, blue] ($(F)!6cm!(E)$) -- ($(E)!6cm!(F)$);

\coordinate (southwest) at (-3, -3);
\coordinate (southeast) at (3, -3);
\coordinate (northeast) at (3, 3);
\coordinate (northwest) at (-3, 3);

\path[name path=bottom] (southwest) -- (southeast);
\path[name path=top] (northwest) -- (northeast);
\path[name path=right] (northeast) -- (southeast);

\path[name intersections={of=L1 and right, by={i1}}];
\path[name intersections={of=L1 and L3, by={i2}}];

\path[name intersections={of=L2 and L3, by={i3}}];
\path[name intersections={of=L2 and right, by={i4}}];

\draw[fill=blue, opacity=0.2] (i1) -- (i2) -- (i3) -- (i4);

\addplot[domain=pi * 0.000:pi * 0.125,samples=100,red,  ultra thick] (\ex{x}, \ey{x});
\addplot[domain=pi * 0.125:pi * 0.875,samples=100,black,very thick] (\ex{x}, \ey{x});
\addplot[domain=pi * 0.875:pi * 1.125,samples=100,red,  ultra thick] (\ex{x}, \ey{x});
\addplot[domain=pi * 1.125:pi * 1.650,samples=100,black,ultra thick] (\ex{x}, \ey{x});
\addplot[domain=pi * 1.650:pi * 2.000,samples=100,red,  very thick] (\ex{x}, {\ey{x}});

\draw[fill,red] (\pointA) circle (3pt);
\draw[fill,red] (\pointB) circle (3pt);
\draw[fill,red] (\pointC) circle (3pt);
\draw[fill,red] (\pointD) circle (3pt);
\draw[fill,black] (\pointE) circle (3pt);
\draw[fill,black] (\pointF) circle (3pt);
\end{axis}

\end{tikzpicture}


==> figures/illustration/legend.tex <==

\begin{tikzpicture}
\scriptsize
\matrix[draw,below left] {
  \draw[black,very thick] (0, 0) -- (1, 0) node[right,black] {Ellipse $\Ec = \{\xv_t \cos\theta + \nuv_t \sin\theta: \theta \in \Rb\}$}; \\
  \fill[blue, opacity=0.2] (0, 0) rectangle (1, -0.55) node[above right,black,opacity=1] {Polytope domain $\Dc = \cbb{\xv \in \Rb^d: \Av \xv \leq \bv}$}; \\
  \draw[blue, very thick] (0, 0) -- (1, 0) node[right, black] {Hyperplanes that define the polytope domain}; \\
  \draw[red,ultra thick] (0, 0) -- (1, 0) node[right,black] {Ellipse-polytope intersection $\Ec \cap \Dc$}; \\
  \draw[fill,red] (0.5, 0) circle (3pt); \node[right] at (1, 0) {Active intersections}; \\
  \draw[fill,black] (0.5, 0) circle (3pt); \node[right] at (1, 0) {Inactive intersections}; \\
};

\end{tikzpicture}


==> figures/intersections/legend.tex <==

\begin{tikzpicture}
\matrix [draw,below left] at (0, 0) {
  \draw[red,ultra thick] (0, 0) -- (1, 0) node[right,black] {Ellipse-halfspace intersection}; \\
  \draw[blue, very thick] (0, 0) -- (1, 0) node[right, black] {Hyperplane $\av^\top \xv = b$}; \\
  \fill[blue, opacity=0.2] (0, 0) rectangle (1, -0.55) node[above right,black,opacity=1] {Halfspace $\cbb{\xv \in \Rb^d: \av^\top \xv \leq \bv}$}; \\
};
\end{tikzpicture}


==> figures/intersections/ratio_=_-1.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x=1cm,y=1cm, grid=major,
    xmin=-3, xmax=3,
    ymin=-2, ymax=2,
]

\def\xtx{2}
\def\xty{0}
\def\nux{0}
\def\nuy{1}

\def\ex#1{{\xtx * cos(deg(#1)) + \nux * sin(deg(#1)}}
\def\ey#1{{\xty * cos(deg(#1)) + \nuy * sin(deg(#1)}}

\coordinate[label=below right:$O$] (O) at (0, 0);
\coordinate (xt) at (\xtx, \xty);
\coordinate (nu) at (\nux, \nuy);

\draw[->,very thick, dashed] (O) -- node[below, pos=0.6] {$\xv_t$} (xt);
\draw[->,very thick, dashed] (O) -- node[left, pos=0.5] {$\nuv_t$} (nu);

\coordinate (A) at (2, -1);
\coordinate (B) at (2, 1);

\draw [name path=L1,very thick, blue] ($(B)!6cm!(A)$) -- ($(A)!6cm!(B)$);

\coordinate (southwest) at (-3, -3);
\coordinate (southeast) at (3, -3);
\coordinate (northeast) at (3, 3);
\coordinate (northwest) at (-3, 3);

\path[name path=bottom] (southwest) -- (southeast);
\path[name path=top] (northwest) -- (northeast);
\path[name path=right] (northeast) -- (southeast);

\path[name intersections={of=L1 and top, by={i1}}];
\path[name intersections={of=L1 and bottom, by={i2}}];

\draw[fill=blue, opacity=0.2] (i1) -- (i2) -- (southeast) -- (northeast);

\addplot[domain=0:2 * pi,samples=100,black,very thick] (\ex{x}, \ey{x});
\draw[fill,red] (\ex{0}, \ey{0}) circle (3pt);
\end{axis}

\end{tikzpicture}


==> figures/intersections/ratio_=_1.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x=1cm,y=1cm, grid=major,
    xmin=-3, xmax=3,
    ymin=-2, ymax=2,
]

\def\xtx{2}
\def\xty{0}
\def\nux{0}
\def\nuy{1}

\def\ex#1{{\xtx * cos(deg(#1)) + \nux * sin(deg(#1)}}
\def\ey#1{{\xty * cos(deg(#1)) + \nuy * sin(deg(#1)}}

\coordinate[label=below right:$O$] (O) at (0, 0);
\coordinate (xt) at (\xtx, \xty);
\coordinate (nu) at (\nux, \nuy);

\draw[->,very thick, dashed] (O) -- node[below, pos=0.6] {$\xv_t$} (xt);
\draw[->,very thick, dashed] (O) -- node[left, pos=0.5] {$\nuv_t$} (nu);

\coordinate (A) at (-2, -1);
\coordinate (B) at (-2, 1);

\draw [name path=L1,very thick, blue] ($(B)!6cm!(A)$) -- ($(A)!6cm!(B)$);

\coordinate (southwest) at (-3, -3);
\coordinate (southeast) at (3, -3);
\coordinate (northeast) at (3, 3);
\coordinate (northwest) at (-3, 3);

\path[name path=bottom] (southwest) -- (southeast);
\path[name path=top] (northwest) -- (northeast);
\path[name path=right] (northeast) -- (southeast);

\path[name intersections={of=L1 and top, by={i1}}];
\path[name intersections={of=L1 and bottom, by={i2}}];

\draw[fill=blue, opacity=0.2] (i1) -- (i2) -- (southeast) -- (northeast);

\addplot[domain=0:2 * pi,samples=100,red,ultra thick] (\ex{x}, \ey{x});
\draw[fill,red] (\ex{pi}, \ey{pi}) circle (3pt);
\end{axis}

\end{tikzpicture}


==> figures/intersections/ratio_gt_1.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x=1cm,y=1cm, grid=major,
    xmin=-3, xmax=3,
    ymin=-2, ymax=2,
]

\def\xtx{2}
\def\xty{0}
\def\nux{0}
\def\nuy{1}

\def\ex#1{{\xtx * cos(deg(#1)) + \nux * sin(deg(#1)}}
\def\ey#1{{\xty * cos(deg(#1)) + \nuy * sin(deg(#1)}}

\coordinate[label=below right:$O$] (O) at (0, 0);
\coordinate (xt) at (\xtx, \xty);
\coordinate (nu) at (\nux, \nuy);

\draw[->,very thick, dashed] (O) -- node[below, pos=0.6] {$\xv_t$} (xt);
\draw[->,very thick, dashed] (O) -- node[left, pos=0.5] {$\nuv_t$} (nu);

\coordinate (A) at (-2.5, -1);
\coordinate (B) at (-2.5, 1);

\draw [name path=L1,very thick, blue] ($(B)!6cm!(A)$) -- ($(A)!6cm!(B)$);

\coordinate (southwest) at (-3, -3);
\coordinate (southeast) at (3, -3);
\coordinate (northeast) at (3, 3);
\coordinate (northwest) at (-3, 3);

\path[name path=bottom] (southwest) -- (southeast);
\path[name path=top] (northwest) -- (northeast);
\path[name path=right] (northeast) -- (southeast);

\path[name intersections={of=L1 and top, by={i1}}];
\path[name intersections={of=L1 and bottom, by={i2}}];

\draw[fill=blue, opacity=0.2] (i1) -- (i2) -- (southeast) -- (northeast);

\addplot[domain=0:2 * pi,samples=100,red,ultra thick] (\ex{x}, \ey{x});
\end{axis}

\end{tikzpicture}


==> figures/intersections/ratio_lt_-1.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x=1cm,y=1cm, grid=major,
    xmin=-3, xmax=3,
    ymin=-2, ymax=2,
]

\def\xtx{2}
\def\xty{0}
\def\nux{0}
\def\nuy{1}

\def\ex#1{{\xtx * cos(deg(#1)) + \nux * sin(deg(#1)}}
\def\ey#1{{\xty * cos(deg(#1)) + \nuy * sin(deg(#1)}}

\coordinate[label=below right:$O$] (O) at (0, 0);
\coordinate (xt) at (\xtx, \xty);
\coordinate (nu) at (\nux, \nuy);

\draw[->,very thick, dashed] (O) -- node[below, pos=0.6] {$\xv_t$} (xt);
\draw[->,very thick, dashed] (O) -- node[left, pos=0.5] {$\nuv_t$} (nu);

\coordinate (A) at (2.5, -1);
\coordinate (B) at (2.5, 1);

\draw [name path=L1,very thick, blue] ($(B)!6cm!(A)$) -- ($(A)!6cm!(B)$);

\coordinate (southwest) at (-3, -3);
\coordinate (southeast) at (3, -3);
\coordinate (northeast) at (3, 3);
\coordinate (northwest) at (-3, 3);

\path[name path=bottom] (southwest) -- (southeast);
\path[name path=top] (northwest) -- (northeast);
\path[name path=right] (northeast) -- (southeast);

\path[name intersections={of=L1 and top, by={i1}}];
\path[name intersections={of=L1 and bottom, by={i2}}];

\draw[fill=blue, opacity=0.2] (i1) -- (i2) -- (southeast) -- (northeast);

\addplot[domain=0:2 * pi,samples=100,black,very thick] (\ex{x}, \ey{x});
\end{axis}

\end{tikzpicture}


==> figures/intersections/ratio_lt_1.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x=1cm,y=1cm, grid=major,
    xmin=-3, xmax=3,
    ymin=-2, ymax=2,
]

\def\xtx{2}
\def\xty{0}
\def\nux{0}
\def\nuy{1}

\def\ex#1{{\xtx * cos(deg(#1)) + \nux * sin(deg(#1)}}
\def\ey#1{{\xty * cos(deg(#1)) + \nuy * sin(deg(#1)}}

\coordinate[label=below right:$O$] (O) at (0, 0);
\coordinate (xt) at (\xtx, \xty);
\coordinate (nu) at (\nux, \nuy);

\draw[->,very thick, dashed] (O) -- node[below, pos=0.6] {$\xv_t$} (xt);
\draw[->,very thick, dashed] (O) -- node[left, pos=0.5] {$\nuv_t$} (nu);

\coordinate (A) at (\ex{pi * 2 / 3}, \ey{pi * 2 / 3});
\coordinate (B) at (\ex{pi * 2 / 3}, 1);

\draw [name path=L1,very thick, blue] ($(B)!6cm!(A)$) -- ($(A)!6cm!(B)$);

\coordinate (southwest) at (-3, -3);
\coordinate (southeast) at (3, -3);
\coordinate (northeast) at (3, 3);
\coordinate (northwest) at (-3, 3);

\path[name path=bottom] (southwest) -- (southeast);
\path[name path=top] (northwest) -- (northeast);
\path[name path=right] (northeast) -- (southeast);

\path[name intersections={of=L1 and top, by={i1}}];
\path[name intersections={of=L1 and bottom, by={i2}}];

\draw[fill=blue, opacity=0.2] (i1) -- (i2) -- (southeast) -- (northeast);

\addplot[domain=-0.5 * pi - 1 / 6 * pi:2 / 3 * pi,samples=100,red,ultra thick] (\ex{x}, \ey{x});
\addplot[domain=2 / 3 * pi:4 / 3 * pi,samples=100,black,ultra thick] (\ex{x}, \ey{x});
\draw[fill,red] (\ex{-0.5 * pi - 1 / 6 * pi}, \ey{-0.5 * pi - 1 / 6 * pi}) circle (3pt);
\draw[fill,red] (\ex{2 / 3 * pi}, \ey{2 / 3 * pi}) circle (3pt);
\end{axis}

\end{tikzpicture}

